A SAT Approach to Twin-Width

The graph invariant twin-width was recently introduced by Bonnet, Kim, Thomass\'e, and Watrigan. Problems expressible in first-order logic, which includes many prominent NP-hard problems, are tractable on graphs of bounded twin-width if a certificate for the twin-width bound is provided as an input. Computing such a certificate, however, is an intrinsic problem, for which no nontrivial algorithm is known. In this paper, we propose the first practical approach for computing the twin-width of graphs together with the corresponding certificate. We propose efficient SAT-encodings that rely on a characterization of twin-width based on elimination sequences. This allows us to determine the twin-width of many famous graphs with previously unknown twin-width. We utilize our encodings to identify the smallest graphs for a given twin-width bound $d \in \{1,\dots,4\}$.

==> graphs.tex <==
\tikzset{
    lead/.style={
        execute at end picture={
            \coordinate (lower right) at (current bounding box.south east);
            \coordinate (upper left) at (current bounding box.north west);
        }
    },
    follow/.style={
        execute at end picture={
            \pgfresetboundingbox
            \path (upper left) rectangle (lower right);
        }
    }
}

\begin{tikzpicture}[scale=1.0, lead]%smallest_1_0
  \small
  \draw(0,-1.4) node (name) {$P_{4}$};
  \draw (0,0) node[coordinate] (origin) {}
  +(1.5*360/4: 1cm) node[var, label={above:1}] (1) {}
  +(2.5*360/4: 1cm) node[var, label={left:2}] (2) {}
  +(3.5*360/4: 1cm) node[var, label={right:3}] (3) {}
  +(4.5*360/4: 1cm) node[var, label={above:4}] (4) {};
  
  \draw [style=B] (2) to (1);
  \draw [style=BD] (2) to (3);
  \draw [style=BD] (3) to (4);
  \draw [style=GD] (1) to (3);
  
\end{tikzpicture}\hspace{12mm}%
\begin{tikzpicture}[lead, scale=1.0]%smallest_2_0
  \small
  \draw(0,-1.4) node (name) {$C_{5}$};
  \draw (0,0) node[coordinate] (origin) {}
  +(90+0*360/5: 1cm) node[var, label={above:1}] (1) {}
  +(90+1*360/5: 1cm) node[var, label={left:2}] (2) {}
  +(90+2*360/5: 1cm) node[var, label={left:5}] (5) {}
  +(90+3*360/5: 1cm) node[var, label={right:4}] (4) {}
  +(90+4*360/5: 1cm) node[var, label={right:3}] (3) {};
  \draw [style=B] (1) to (2);
  \draw [style=B] (1) to (3);
  \draw [style=B] (2) to (5);
  \draw [style=BD] (3) to (4);
  \draw [style=BD] (4) to (5);
  \draw [style=GD] (1) to (5);
  \draw [style=GD] (2) to (4);
\end{tikzpicture}\hfill\\%
\begin{tikzpicture}[lead,scale=1.0]%smallest_3_0
  \small
  \draw(0,-1.4) node (name) {$G_
    {8,3,1}$};
  \draw (0,0) node[coordinate] (origin) {}
  +(2.5*360/8: 1cm) node[var, label={above:1}] (1) {}
  +(3.5*360/8: 1cm) node[var, label={left:2}] (2) {}
  +(4.5*360/8: 1cm) node[var, label={left:5}] (5) {}
  +(5.5*360/8: 1cm) node[var, label={left:7}] (7) {}
  +(6.5*360/8: 1cm) node[var, label={right:8}] (8) {}
  +(7.5*360/8: 1cm) node[var, label={right:4}] (4) {}
  +(8.5*360/8: 1cm) node[var, label={right:6}] (6) {}
  +(9.5*360/8: 1cm) node[var, label={above:3}] (3) {};
  
  \draw [style=B] (1) to (2);
  \draw [style=B] (1) to (3);
  \draw [style=B] (2) to (8);
  \draw [style=B] (2) to (5);
  \draw [style=BD] (3) to (6);
  \draw [style=B] (3) to (7);
  \draw [style=B] (3) to (5);
  \draw [style=B] (6) to (4);
  \draw [style=B] (6) to (5);
  \draw [style=B] (4) to (8);
  \draw [style=BD] (5) to (7);
  \draw [style=B] (5) to (8);
  \draw [style=BD] (7) to (8);
  \draw [style=GD] (1) to (6);
  \draw [style=GD] (2) to (4);
  \draw [style=GD] (6) to (7);
  \draw [style=GD] (4) to (7);
\end{tikzpicture}\hspace{12mm}%
\begin{tikzpicture}[follow, scale=1.0]%smallest_3_1
  \small
  \draw(0,-1.4) node (name) {$G_{8,3,2}$};
  \draw (0,0) node[coordinate] (origin) {}
  +(2.5*360/8: 1cm) node[var, label={above:1}] (1) {}
  +(3.5*360/8: 1cm) node[var, label={left:3}] (3) {}
  +(4.5*360/8: 1cm) node[var, label={left:5}] (5) {}
  +(5.5*360/8: 1cm) node[var, label={left:7}] (7) {}
  +(6.5*360/8: 1cm) node[var, label={right:8}] (8) {}
  +(7.5*360/8: 1cm) node[var, label={right:4}] (4) {}
  +(8.5*360/8: 1cm) node[var, label={right:6}] (6) {}
  +(9.5*360/8: 1cm) node[var, label={above:2}] (2) {};

  \draw [style=B] (2) to (1);
  \draw [style=BD] (2) to (6);
  \draw [style=B] (2) to (3);
  \draw [style=B] (2) to (4);
  \draw [style=B] (1) to (3);
  \draw [style=B] (6) to (5);
  \draw [style=B] (6) to (4);
  \draw [style=B] (3) to (5);
  \draw [style=B] (3) to (7);
  \draw [style=B] (4) to (8);
  \draw [style=B] (4) to (7);
  \draw [style=B] (5) to (7);
  \draw [style=BD] (7) to (8);
  \draw [style=GD] (1) to (6);
  \draw [style=GD] (6) to (7);
  \draw [style=GD] (3) to (4);
  \draw [style=GD] (4) to (5);
  \draw [style=GD] (5) to (8);
  

\end{tikzpicture}\hfill\\%
\begin{tikzpicture}[follow, scale=1.0]%smallest_3_2
  \small
  \draw(0,-1.4) node (name) {$G_{8,3,3}$};
  \draw (0,0) node[coordinate] (origin) {}
  +(2.5*360/8: 1cm) node[var, label={above:1}] (1) {}
  +(3.5*360/8: 1cm) node[var, label={left:2}] (2) {}
  +(4.5*360/8: 1cm) node[var, label={left:5}] (5) {}
  +(5.5*360/8: 1cm) node[var, label={left:7}] (7) {}
  +(6.5*360/8: 1cm) node[var, label={right:8}] (8) {}
  +(7.5*360/8: 1cm) node[var, label={right:4}] (4) {}
  +(8.5*360/8: 1cm) node[var, label={right:6}] (6) {}
  +(9.5*360/8: 1cm) node[var, label={above:3}] (3) {};

    \draw [style=B] (1) to (8); 
  \draw [style=B] (2) to (3); 
  \draw [style=B] (2) to (5); 
  \draw [style=B] (2) to (1); 
  \draw [style=BD] (3) to (6);
  \draw [style=B] (3) to (7); 
  \draw [style=B] (3) to (1); 
  \draw [style=B] (5) to (8); 
  \draw [style=BD] (5) to (7);
  \draw [style=B] (1) to (8); 
  \draw [style=BD] (1) to (4);
  \draw [style=B] (6) to (4); 
  \draw [style=B] (6) to (7); 
  \draw [style=B] (4) to (8); 
  \draw [style=GD] (7) to (8);
  \draw [style=GD] (2) to (6);
  \draw [style=GD] (6) to (8);
  \draw [style=GD] (4) to (7);
\end{tikzpicture}\hspace{12mm}%
\begin{tikzpicture}[follow, scale=1.0]%smallest_4_0
  \small
  \draw(0,-1.4) node (name) {$\Paley{9}$};
  \draw (0,0) node[coordinate] (origin) {}
  +(90+0*360/9: 1cm) node[var, label={above:1}] (1) {}
  +(90+1*360/9: 1cm) node[var, label={above:4}] (4) {}
  +(90+2*360/9: 1cm) node[var, label={left:6}] (6) {}
  +(90+3*360/9: 1cm) node[var, label={left:7}] (7) {}
  +(90+4*360/9: 1cm) node[var, label={left:3}] (3) {}
  +(90+5*360/9: 1cm) node[var, label={right:2}] (2) {}
  +(90+6*360/9: 1cm) node[var, label={right:5}] (5) {}
  +(90+7*360/9: 1cm) node[var, label={right:8}] (8) {}
  +(90+8*360/9: 1cm) node[var, label={above:9}] (9) {};

  \draw [style=B] (2) to (5); 
  \draw [style=B] (2) to (1); 
  \draw [style=B] (2) to (3); 
  \draw [style=B] (2) to (4); 
  \draw [style=B] (5) to (6); 
  \draw [style=B] (5) to (8); 
  \draw [style=B] (5) to (3); 
  \draw [style=B] (1) to (9); 
  \draw [style=B] (1) to (8); 
  \draw [style=BD] (1) to (4);
  \draw [style=B] (3) to (9); 
  \draw [style=B] (3) to (7); 
  \draw [style=B] (4) to (6); 
  \draw [style=BD] (4) to (7);
  \draw [style=BD] (6) to (7);
  \draw [style=B] (6) to (8); 
  \draw [style=B] (7) to (9); 
  \draw [style=BD] (8) to (9);
  \draw [style=GD] (2) to (6);
  \draw [style=GD] (5) to (7);
  \draw [style=GD] (3) to (8);
  \draw [style=GD] (7) to (8);

\end{tikzpicture}










%%% Local Variables:
%%% mode: latex
%%% TeX-master: "twwsat"
%%% End:


==> graphscontr.tex <==
\tikzset{
    lead/.style={
        execute at end picture={
            \coordinate (lower right) at (current bounding box.south east);
            \coordinate (upper left) at (current bounding box.north west);
        }
    },
    follow/.style={
        execute at end picture={
            \pgfresetboundingbox
            \path (upper left) rectangle (lower right);
        }
    }
}

\begin{tikzpicture}[scale=0.9, lead]\small % 1
    \draw
%    (0,1.8) node[coordinate] (lowpoint) {}
    (-1.4,1.4) node (number) {$G_8$}
    (0,0) node[coordinate] (origin) {}
    +(-5.5*360/8: 1cm) node[N, label={$a$}] (1) {}
    +(-6.5*360/8: 1cm) node[N, label={$b$}] (2) {}
    +(-7.5*360/8: 1cm) node[C, label=right:{$c$}] (3) {}
    +(-0.5*360/8: 1cm) node[N, label=right:{$d$}] (4) {}
    +(-1.5*360/8: 1cm) node[N, label=right:{$\strut e$}] (5) {}
    +(-2.5*360/8: 1cm) node[C, label=left:{$f$}] (6) {}
    +(-3.5*360/8: 1cm) node[N, label=left:{$g$}] (7) {}
    +(-4.5*360/8: 1cm) node[N, label=left:{$h$}] (8) {}
    ;
    \draw 
    (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8)--(1);
    \draw (1)--(5) (2)--(6) (3)--(7) (4)--(8);
\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=0.9, lead]\small % 2
  \draw
  (-1.4,1.4) node (number) {$G_7$}
  (0,1.8) node[coordinate] (lowpoint) {}
  (0,0) node[coordinate] (origin) {}
  +(-5.5*360/8: 1cm) node[C, label={$a$}] (1) {}
  +(-6.5*360/8: 1cm) node[N, label={$b$}] (2) {}
  +(-7.5*360/8: 1cm) node[N, label=right:{$z$}] (36) {}
  +(-0.5*360/8: 1cm) node[C, label=right:{$d$}] (4) {}
  +(-1.5*360/8: 1cm) node[N, label=right:{$\strut e$}] (5) {}
  +(-3.5*360/8: 1cm) node[N, label=left:{$g$}] (7) {}
  +(-4.5*360/8: 1cm) node[N, label=left:{$h$}] (8) {}
  ;
  \draw (1)--(2) (4)--(5) (7)--(8)--(1)--(5)  (4)--(8);
  \draw (36)--(2) (36)--(7);
  \draw[R] (36)--(5) (36)--(4); 
\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=0.9, lead]\small % 3
  \draw
  (-1.4,1.4) node (number) {$G_6$}
  (0,1.8) node[coordinate] (lowpoint) {}
  (0,0) node[coordinate] (origin) {}
  +(-5.5*360/8: 1cm) node[N, label={$y$}] (14) {}
  +(-6.5*360/8: 1cm) node[C, label={$b$}] (2) {}
  +(-7.5*360/8: 1cm) node[N, label=right:{$z$}] (36) {}
  +(-1.5*360/8: 1cm) node[C, label=right:{$\strut e$}] (5) {}
  +(-3.5*360/8: 1cm) node[N, label=left:{$g$}] (7) {}
  +(-4.5*360/8: 1cm) node[N, label=left:{$h$}] (8) {}
  ;
  \draw  (7)--(8)  (36)--(2) (36)--(7);
  \draw  (8)--(14)--(5);
  \draw[R] (2)--(14)--(36)--(5); 
\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=0.9, follow]\small % 4
  \draw (-1.4,1.4) node (number) {$G_5$}
  (0,1.8) node[coordinate] (lowpoint) {}
  (0,0) node[coordinate] (origin) {}
  +(-5.5*360/8: 1cm) node[N, label={$y$}] (14) {}
  +(-6.5*360/8: 1cm) node[C, label={$x$}] (25) {}
  +(-7.5*360/8: 1cm) node[C, label=right:{$z$}] (36) {}
  +(-3.5*360/8: 1cm) node[N, label=left:{$g$}] () {}
  +(-4.5*360/8: 1cm) node[N, label=left:{$h$}] (8) {}
  ;
  \draw  (7)--(8)   (36)--(7);
  \draw  (8)--(14);
  \draw[R] (25)--(36)--(14)--(25); 
\end{tikzpicture}\hspace{6mm}\av{

  \bigskip
  }
\begin{tikzpicture}[scale=0.9, follow]\small % 5
  \draw      (-1.4,1.4) node (number) {$G_4$}
  (0,1.8) node[coordinate] (lowpoint) {}
  (0,0) node[coordinate] (origin) {}
  +(-5.5*360/8: 1cm) node[N, label={$y$}] (14) {}
  +(-6.5*360/8: 1cm) node[C, label={$w$}] (2356) {}
  +(-3.5*360/8: 1cm) node[N, label=left:{$g$}] (7) {}
  +(-4.5*360/8: 1cm) node[C, label=left:{$h$}] (8) {}
  ;
  \draw  (14)--(8)--(7)--(2356);  
  \draw[R] (14)--(2356);
\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=0.9, follow]\small % 6
  \draw      (-1.4,1.4) node (number) {$G_3$}
  (0,1.8) node[coordinate] (lowpoint) {}
  (0,0) node[coordinate] (origin) {}
  +(-5.5*360/8: 1cm) node[C, label={$y$}] (14) {}
  +(-6.5*360/8: 1cm) node[N, label={$v$}] (23568) {}
  +(-3.5*360/8: 1cm) node[C, label=left:{$g$}] (7) {}
  ;
  \draw[R] (14)--(23568)--(7);
\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=0.9, follow]\small % 7
  \draw      (-1.4,1.4) node (number) {$G_2$}
 % (0,1.8) node[coordinate] (lowpoint) {}
  (0,0) node[coordinate] (origin) {}
  +(-5.5*360/8: 1cm) node[C, label={$u$}] (147) {}
  +(-6.5*360/8: 1cm) node[C, label={$v$}] (23568) {}
  ;
  \draw[R] (147)--(23568);
\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=0.9, follow]\small % 8
  \draw      (-1.4,1.4) node (number) {$G_1$}
%  (0,1.8) node[coordinate] (lowpoint) {}
  (0,0) node[coordinate] (origin) {}
  +(-5.5*360/8: 1cm) node[N, label={$t$}] (12345678) {}
  ;
\end{tikzpicture}%


==> graphssequence.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.65 ]\small % 1
  \draw
  (0,-1) node[T] (t) {$T$}
  (0,0) node[T] (b) {$\strut b$}
  (0,1) node[T] (c) {$\strut c$}
  (0,2) node[T] (f) {$\strut f$}
   (-1,1) node[T] (h) {$\strut h$}
  (-2,1) node[T] (e) {$\strut e$}  
  (1.5,1) node[T] (a) {$\strut a$}
  (1,2) node[T] (d) {$\strut d$}  
  (2,2) node[T] (g) {$\strut g$}
  ;
  \draw (a)--(b)--(c)--(f) (e)--(b)--(h) (d)--(a)--(g);
\end{tikzpicture}%
\hspace{6mm}\av{\hspace{14mm}}%
  \begin{tikzpicture}[scale=0.4]\small % 1
  \begin{scope}[xshift=-15mm]
    \draw
    (0,0) node (3) {$f$}
    (0,-1) node (1) {$d$}
    (0,-2) node (2) {$e$}

    (0,-3) node (5) {$c$}
    (0,-4)  node (8) {$h$}
    (0,-5) node (6) {$g$}
    (0,-6)  node (4) {$a$}
    (0,-7) node (7) {$b$}
    (0,-8) node (h) {$\preceq$}
    ;
  \end{scope}
  \draw
  (0,0) node[N] (3) {}
  (0,-1) node[N] (1) {}
  (0,-2) node[N] (2) {}
  (0,-3) node[N] (5) {}
  (0,-4)  node[N] (8) {}
  (0,-5) node[N] (6) {}
  (0,-6)  node[N] (4) {}
  (0,-7) node[N] (7) {}
  (0,-8) node (7) {$H_0$}
  ;
  \begin{scope}[xshift=15mm]
    \draw
    (0,-1) node[N] (1) {}
    (0,-2) node[N] (2) {}
    (0,-3) node[N] (5) {}
    (0,-4)  node[N] (8) {}
    (0,-5) node[N] (6) {}
    (0,-6)  node[N] (4) {}
    (0,-7) node[N] (7) {}
    (0,-8) node (h) {$H_1$}
    ;
    \draw[R] (1) edge [bend left=40] (5);
    \draw[R] (2)--(5); 
  \end{scope}

  \begin{scope}[xshift=30mm]
    \draw
    (0,-2) node[N] (2) {}
    (0,-3) node[N] (5) {}
    (0,-4)  node[N] (8) {}
    (0,-5) node[N] (6) {}
    (0,-6)  node[N] (4) {}
    (0,-7) node[N] (7) {}
    (0,-8) node (h) {$H_2$}
    ;

    \draw[R] (2) -- (5);
    \draw[R] (5) edge [bend left=30] (4);
    \draw[R] (4)--(7);
  \end{scope}

  \begin{scope}[xshift=45mm]   
    \draw
    (0,-3) node[N] (5) {}
    (0,-4)  node[N] (8) {}
    (0,-5) node[N] (6) {}
    (0,-6)  node[N] (4) {}
    (0,-7) node[N] (7) {}
    (0,-8) node (h) {$H_3$};


    \draw[R] (5) edge [bend left=30] (4);
    \draw[R] (5) edge [bend left=40] (7);
    \draw[R] (4) -- (7);

  \end{scope}
  \begin{scope}[xshift=60mm]   
    \draw
    (0,-4)  node[N] (8) {}
    (0,-5) node[N] (6) {}
    (0,-6)  node[N] (4) {}
    (0,-7) node[N] (7) {}
    (0,-8) node (h) {$H_4$}
    ;
    \draw[R] (7)--(4);
  \end{scope}
  \begin{scope}[xshift=75mm]   
    \draw
    (0,-5) node[N] (6) {}
    (0,-6)  node[N] (4) {}
    (0,-7) node[N] (7) {}
    (0,-8) node (h) {$H_5$}
    ;

    \draw[R] (7)--(4);
    \draw[R] (6) edge [bend left=40] (7);
  \end{scope}
  \begin{scope}[xshift=90mm]   
    \draw
    (0,-6)  node[N] (4) {}
    (0,-7) node[N] (7) {}
    (0,-8) node (h) {$H_6$}
    ;
    \draw[R] (4)--(7);
  \end{scope}
  \begin{scope}[xshift=105mm]   
    \draw
    (0,-7) node[N] (7) {}
    (0,-8) node (h) {$H_7$}
    ;
  \end{scope}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "twwsat"
%%% End:

